XAI-BayesHAR: A novel Framework for Human Activity Recognition with Integrated Uncertainty and Shapely Values

Human activity recognition (HAR) using IMU sensors, namely accelerometer and gyroscope, has several applications in smart homes, healthcare and human-machine interface systems. In practice, the IMU-based HAR system is expected to encounter variations in measurement due to sensor degradation, alien environment or sensor noise and will be subjected to unknown activities. In view of practical deployment of the solution, analysis of statistical confidence over the activity class score are important metrics. In this paper, we therefore propose XAI-BayesHAR, an integrated Bayesian framework, that improves the overall activity classification accuracy of IMU-based HAR solutions by recursively tracking the feature embedding vector and its associated uncertainty via Kalman filter. Additionally, XAI-BayesHAR acts as an out of data distribution (OOD) detector using the predictive uncertainty which help to evaluate and detect alien input data distribution. Furthermore, Shapley value-based performance of the proposed framework is also evaluated to understand the importance of the feature embedding vector and accordingly used for model compression

==> img/framework.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framework.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{6043.50055364bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26960033)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.18451009,0.46640095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08900535\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{framework.pdf}}%
    \put(0.39366666,0.08077288){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Encoder\\($q_{\phi}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{framework.pdf}}%
    \put(0.56065388,0.07784175){\color[rgb]{0,0,0}\transparent{0.92000002}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classification\\Gating\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{framework.pdf}}%
    \put(0.66959638,0.07740103){\color[rgb]{0,0,0}\transparent{0.92000002}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tracker\\(KF)\end{tabular}}}}%
    \put(0.91476318,0.13783384){\color[rgb]{0,0,0}\transparent{0.92000002}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Model\\Compression\end{tabular}}}}%
    \put(0.31164684,0.0791106){\color[rgb]{0,0,0}\transparent{0.92000002}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} IMU \\ Signal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{framework.pdf}}%
    \put(0.22503008,0.07474222){\color[rgb]{0,0,0}\transparent{0.92000002}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Filtering\end{tabular}}}}%
    \put(0.13014602,0.0775411){\color[rgb]{0,0,0}\transparent{0.92000002}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Normali -\\zation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{framework.pdf}}%
    \put(0.56034395,0.23781609){\color[rgb]{0,0,0}\transparent{0.92000002}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K-NN\\Classifier\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{framework.pdf}}%
    \put(0.4621706,0.10299487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{${\mu}$}\end{tabular}}}}%
    \put(0.46183107,0.02997575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{${\sigma}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{framework.pdf}}%
    \put(0.87284203,0.18585578){\color[rgb]{0,0,0}\transparent{0.92000002}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Shapley\\Values\end{tabular}}}}%
    \put(0.87130035,0.02991701){\color[rgb]{0,0,0}\transparent{0.92000002}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FC-BNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{framework.pdf}}%
    \put(0.75218879,0.09745728){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny ${E_{\mu}}$\end{tabular}}}}}%
    \put(0.7522905,0.02879041){\color[rgb]{0,0,0}\rotatebox{90.193083}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny ${E_{\sigma}}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{framework.pdf}}%
    \put(0.5585677,0.19488392){\color[rgb]{0,0,0}\transparent{0.92000002}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.5585677,0.00395438){\color[rgb]{0,0,0}\transparent{0.92000002}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{framework.pdf}}%
  \end{picture}%
\endgroup%

